Rainbow matchings in Dirac bipartite graphs

We show the existence of rainbow perfect matchings in $\mu n$-bounded edge colourings of Dirac bipartite graphs, for a sufficiently small $\mu>0$. As an application of our results, we obtain several results on the existence of rainbow $k$-factors in Dirac graphs and rainbow spanning subgraphs of bounded maximum degree on graphs with large minimum degree.

==> c6.tex <==
\fill (0,1) circle(2pt);
\fill (0,3) circle(2pt);
\fill (0,5) circle(2pt);
\fill (3,1) circle(2pt);
\fill (3,3) circle(2pt);
\fill (3,5) circle(2pt);

\draw (0,5) -- (3,5) node[midway, above]{\Large $x$};
\draw (0,1) -- (3,3) node[pos=0.75, above]{\Large $x_2$};
\draw (0,3) -- (3,1) node[pos=0.25, above]{\Large $x_1$};

\draw [dashed] (0,1) -- (3,1) node[midway, above]{\Large $x_5$};
\draw [dashed] (0,3) -- (3,5) node[pos=0.25, above]{\Large $x_4$};
\draw [dashed] (0,5) -- (3,3) node[pos=0.75, above]{\Large $x_3$};



